Pretraining Transformers with Quantized Softmax in Attention

Low-precision Transformer systems increasingly quantize attention matrix multiplications, while softmax often remains at higher precision. During pretraining, an approximate softmax changes the gradients that train the model as well as its forward computation. We study this interaction with K-interval attention, which approximates the exponential using K+1 grid values. We vary per-row grid calibration, interpolation versus hard rounding, and the placement of a straight-through surrogate relative to normalization. We derive the corresponding backward rules, including calibration derivatives, and compare these choices in pretraining experiments matched on model, data, and optimizer. Detaching the row extrema leaves the forward computation unchanged but produces a delayed increase in validation loss, under both min-max and fixed-window calibration. With hard rounding at K=4, min-max calibration and a pre-normalization surrogate incur a large loss gap; changing either choice substantially reduces it. At 124M parameters and 2.5B training tokens, fixed-window calibration with interpolation ends +0.007 nats from softmax at K=4; with hard rounding it ends +0.019 nats at K=4 under a post-normalization surrogate and +0.004 nats at K=16 under a pre-normalization surrogate.

==> tables/tab_calgrad.tex <==
\setlength{\tabcolsep}{2pt}\begin{tabular}{@{}lllllp{2.35cm}@{}}
\toprule
Calibration & Off the graph & Operator & $\dNLL$, 100M & $\dNLL$, 250M & Span, off vs on (100M) \\
\midrule
per-row MinMax & $M$, $m$ & LERP $K{=}32$ & $+0.74$, $+0.80$, $+0.78$$^{a}$ & --- & 861--1193 vs 21--22 \\
per-row MinMax & $M$ ($m$ kept)$^{b}$ & LERP $K{=}32$ & $+0.80$, $+0.72$ & --- & 1489--1739 vs 21 \\
static (\FW) & $M$ & \FW--LERP $K{=}4$ & $+0.52$, $+0.83$ & $+1.71$ & 660--785 vs 28 \\
static (\FW) & $M$ & \FW--LERP $K{=}16$ & $+0.09$, $+0.06$ & --- & 56--57 vs 25 \\
static (\FW) & $M$ & \FW--Weight $K{=}4$ & $+1.08$, $+1.14$ & --- & 762--810 vs 19 \\
tensor-level (EXAQ) & $\sigma$, minimum & 3-bit, Prob-STE & $+0.0205$ [$+0.0002$, $+0.0408$]$^{c}$ & $+0.055$ & 114--118 vs 25--26 \\
per-head EMA & width (buffer) & \CH $K{=}4$ & $+0.216$ (W), $+0.206$ (P)$^{d}$ & $+0.307$, $+0.232$ & 51--54 (W), 677--800 (P) vs 25--26$^{e}$ \\
\bottomrule
\end{tabular}


==> tables/tab_cross_suite.tex <==
\setlength{\tabcolsep}{3pt}\begin{tabular}{lllll}
\toprule
Contrast (nats) & B: 124M@250M & A: 124M@2.5B & C: 1B@100M & D: 124M@100M, 5 seeds \\
& FineWebEdu [block CI] & FineWebEdu [block CI] & WikiText [block CI] & WikiText, mean [$t$-CI] \\
\midrule
MinMax--Weight K4 $-$ softmax & +0.389 [0.385, 0.393] & +0.890 [0.881, 0.899] & +0.220 [0.214, 0.226] & +0.208 [0.191, 0.224] \\
MinMax--Prob K4 $-$ softmax & +0.074 [0.072, 0.075] & +0.061 [0.060, 0.063] & +0.146 [0.142, 0.151] & +0.137 [0.129, 0.145] \\
FWM--Weight K4 $-$ softmax & +0.039 [0.038, 0.040] & +0.043 [0.041, 0.045] & +0.061 [0.057, 0.065] & +0.032 [0.023, 0.040] \\
FWM--Prob K4 $-$ softmax & +0.007 [0.006, 0.008] & +0.019 [0.018, 0.021] & +0.038 [0.035, 0.041] & +0.013 [0.002, 0.024] \\
LERP K4 $-$ softmax & +0.052 [0.050, 0.053] & +0.005 [0.003, 0.006] & +0.096 [0.092, 0.100] & +0.098 [0.091, 0.106] \\
\midrule Prob $-$ Weight, MinMax, K4 & -0.316 [-0.319, -0.312] & -0.829 [-0.837, -0.820] & -0.074 [-0.078, -0.070] & -0.071 [-0.087, -0.054] \\
Prob $-$ Weight, FWM, K4 & -0.032 [-0.033, -0.031] & -0.023 [-0.025, -0.022] & -0.022 [-0.026, -0.019] & -0.019 [-0.028, -0.009] \\
FWM $-$ MinMax, Weight-STE, K4 & -0.350 [-0.354, -0.346] & -0.848 [-0.856, -0.839] & -0.159 [-0.164, -0.155] & -0.176 [-0.193, -0.158] \\
FWM $-$ MinMax, Prob-STE, K4 & -0.067 [-0.068, -0.065] & -0.042 [-0.044, -0.040] & -0.108 [-0.111, -0.105] & -0.124 [-0.138, -0.109] \\
Interaction, K4 & +0.284 [0.280, 0.287] & +0.805 [0.797, 0.814] & +0.051 [0.047, 0.056] & +0.052 [0.030, 0.075] \\
Main effect, calibration (FWM $-$ MinMax), K4 & -0.209 [-0.211, -0.206] & -0.445 [-0.449, -0.440] & -0.134 [-0.137, -0.131] & -0.150 [-0.161, -0.138] \\
Main effect, surrogate (Prob $-$ Weight), K4 & -0.174 [-0.176, -0.172] & -0.426 [-0.431, -0.422] & -0.048 [-0.051, -0.045] & -0.045 [-0.052, -0.037] \\
\midrule FWM $-$ MinMax, Weight-STE, K16 & -0.128 [-0.129, -0.126] & -0.443 [-0.448, -0.438] & -0.056 [-0.059, -0.053] & -0.070 [-0.081, -0.058] \\
Main effect, calibration, K16 & -0.073 [-0.074, -0.072] & --- & --- & -0.052 [-0.058, -0.047] \\
Main effect, surrogate, K16 & -0.053 [-0.054, -0.052] & --- & --- & -0.018 [-0.025, -0.012] \\
Interaction, K16 & +0.108 [0.107, 0.110] & --- & --- & +0.034 [0.017, 0.052] \\
$K\times$calibration (K16 $-$ K4) & +0.135 [0.133, 0.137] & --- & --- & --- \\
$K\times$surrogate (K16 $-$ K4) & +0.121 [0.119, 0.123] & --- & --- & --- \\
MinMax--Weight K4 $-$ LERP K4 & +0.337 [0.334, 0.341] & +0.886 [0.877, 0.894] & +0.124 [0.119, 0.129] & +0.109 [0.093, 0.126] \\
FWM--Weight K4 $-$ LERP K4 & -0.013 [-0.014, -0.012] & +0.038 [0.036, 0.040] & -0.035 [-0.039, -0.032] & -0.067 [-0.080, -0.053] \\
FWM--Prob K4 $-$ LERP K4 & -0.045 [-0.047, -0.043] & +0.015 [0.013, 0.016] & -0.058 [-0.061, -0.055] & -0.085 [-0.098, -0.073] \\
\bottomrule
\end{tabular}


==> tables/tab_cross_suite_short.tex <==
\begin{tabular}{lrrrl}
\toprule
Contrast, $K{=}4$ (nats) & B: 124M@250M & A: 124M@2.5B & C: 1B@100M & D: 5 seeds, mean [95\% $t$-CI] \\
\midrule
Prob $-$ Weight under MinMax, K4 & -0.316 & -0.829 & -0.074 & -0.071 [-0.087, -0.054] \\
Prob $-$ Weight under FWM, K4 & -0.032 & -0.023 & -0.022 & -0.019 [-0.028, -0.009] \\
FWM $-$ MinMax under Weight-STE, K4 & -0.350 & -0.848 & -0.159 & -0.176 [-0.193, -0.158] \\
FWM $-$ MinMax under Prob-STE, K4 & -0.067 & -0.042 & -0.108 & -0.124 [-0.138, -0.109] \\
Interaction, K4 & +0.284 & +0.805 & +0.051 & +0.052 [0.030, 0.075] \\
\bottomrule
\end{tabular}


==> tables/tab_detach.tex <==
\begin{tabular}{lllll}
\toprule
Condition (seed 1337, 100M) & historical backward & historical $-$ softmax & full-gradient $-$ softmax & historical $-$ full \\
\midrule
MinMax--Weight K2 & detach & +2.467 [+2.410, +2.525] & --- & --- \\
MinMax--Weight K4 & detach & +1.023 [+1.000, +1.045] & +0.1979 [+0.193, +0.203] & +0.825 [+0.806, +0.845] \\
MinMax--Weight K8 & detach & +3.200 [+3.141, +3.258] & +0.1331 [+0.130, +0.137] & +3.066 [+3.009, +3.125] \\
MinMax--Weight K16 & detach & +1.157 [+1.131, +1.185] & +0.0778 [+0.076, +0.080] & +1.079 [+1.053, +1.107] \\
LERP K4 & detach & +0.748 [+0.733, +0.764] & +0.0944 [+0.091, +0.098] & +0.654 [+0.639, +0.668] \\
LERP K32 & detach & +0.736 [+0.719, +0.752] & -0.0008 [-0.004, +0.002] & +0.737 [+0.721, +0.752] \\
LERP K32 & detach + zero-sum proj. & +0.996 [+0.977, +1.013] & -0.0008 [-0.004, +0.002] & +0.997 [+0.979, +1.015] \\
\bottomrule
\end{tabular}


==> tables/tab_detach_replication.tex <==
\setlength{\tabcolsep}{3pt}\begin{tabular}{lll}
\toprule
Ckpt & seed 7 & seed 42 \\
\midrule
20M & -0.002 [-0.006, +0.001] & -0.015 [-0.018, -0.013] \\
40M & +0.118 [+0.113, +0.123] & +0.074 [+0.069, +0.079] \\
60M & +0.672 [+0.653, +0.692] & +0.587 [+0.571, +0.604] \\
80M & +0.714 [+0.697, +0.731] & +0.781 [+0.764, +0.798] \\
100M & +0.802 [+0.785, +0.819] & +0.780 [+0.760, +0.799] \\
100M, detach $-$ softmax & +0.807 [+0.789, +0.823] & +0.788 [+0.768, +0.807] \\
\bottomrule
\end{tabular}


==> tables/tab_downstream_probeAB.tex <==
\begin{tabular}{lrrrrr}
\toprule
 & \multicolumn{3}{c}{Probe A: induction ($n{=}2{,}000$ induction samples)} & \multicolumn{2}{c}{Probe B: retrieval ($n{=}2{,}400$)} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-6}
Condition & target NLL & induction gain & top-1 & target NLL & top-1 \\
\midrule
softmax (absolute) & 11.160 & 0.865 & 0.0005 & 10.255 & 0.0071 \\
\midrule
MinMax--Weight K4 & +0.583 [+0.377, +0.775] & -0.515 [-0.589, -0.440] & -0.0005 & +1.708 [+1.622, +1.799] & -0.0071 \\
MinMax--Weight K16 & +0.321 [+0.134, +0.496] & -0.087 [-0.174, +0.003] & +0.0060 & +1.298 [+1.217, +1.383] & -0.0067 \\
LERP K1 & +1.212 [+1.019, +1.399] & -0.753 [-0.825, -0.680] & -0.0005 & +1.508 [+1.432, +1.587] & -0.0067 \\
MinMax--Weight K32 & +0.214 [+0.047, +0.378] & -0.170 [-0.237, -0.103] & +0.0005 & +1.716 [+1.638, +1.798] & -0.0058 \\
FWM--Weight K2 & -0.059 [-0.245, +0.119] & +0.168 [+0.084, +0.259] & +0.0045 & +0.811 [+0.738, +0.883] & -0.0050 \\
MinMax--Prob K4 & -1.281 [-1.496, -1.067] & +1.469 [+1.300, +1.638] & +0.0400 & +0.658 [+0.579, +0.736] & -0.0004 \\
FWM--Weight K4 & -0.070 [-0.232, +0.098] & +0.116 [+0.040, +0.197] & +0.0020 & +0.816 [+0.743, +0.892] & -0.0058 \\
MinMax--Weight K64 & +1.204 [+1.007, +1.394] & -0.601 [-0.675, -0.526] & -0.0005 & +0.628 [+0.554, +0.697] & -0.0021 \\
FWM--Prob K4 & -0.559 [-0.725, -0.395] & +0.723 [+0.627, +0.822] & +0.0100 & +0.772 [+0.706, +0.840] & -0.0054 \\
LERP K2 & +0.234 [+0.052, +0.405] & -0.068 [-0.141, +0.008] & +0.0005 & +0.541 [+0.464, +0.621] & -0.0050 \\
LERP K4 & -0.219 [-0.390, -0.045] & +0.093 [+0.008, +0.184] & +0.0010 & +0.771 [+0.696, +0.848] & -0.0050 \\
FWM--Weight K16 & +0.737 [+0.579, +0.897] & -0.351 [-0.406, -0.292] & +0.0000 & -0.039 [-0.114, +0.035] & +0.0046 \\
LERP K32 & -0.170 [-0.330, -0.019] & +0.278 [+0.198, +0.360] & +0.0010 & +0.725 [+0.655, +0.794] & -0.0037 \\
LERP K16 & -0.310 [-0.485, -0.132] & +0.471 [+0.365, +0.581] & +0.0025 & +0.473 [+0.404, +0.539] & -0.0029 \\
\bottomrule
\end{tabular}


==> tables/tab_downstream_probeC.tex <==
\begin{tabular}{lrrrl}
\toprule
Condition & $\Delta$ at L=32 & L=64 & L=128 & slope vs $\log_2 L$ [95\% CI] \\
\midrule
softmax, absolute target NLL & 1.723 & 1.576 & 1.776 & --- \\ \midrule
MinMax--Weight K4 & +7.13 & +7.06 & +7.34 & +0.106 [+0.064, +0.146] \\
MinMax--Weight K16 & +1.91 & +1.48 & +1.24 & -0.337 [-0.375, -0.300] \\
LERP K1 & +7.96 & +9.24 & +9.89 & +0.963 [+0.929, +0.997] \\
MinMax--Weight K32 & +0.50 & +0.40 & +0.26 & -0.119 [-0.145, -0.095] \\
FWM--Weight K2 & +3.21 & +3.91 & +4.67 & +0.727 [+0.684, +0.770] \\
MinMax--Prob K4 & +0.82 & +1.41 & +2.69 & +0.939 [+0.897, +0.980] \\
FWM--Weight K4 & +0.54 & +0.70 & +1.01 & +0.234 [+0.200, +0.268] \\
MinMax--Weight K64 & +0.24 & +0.42 & +0.36 & +0.057 [+0.028, +0.085] \\
FWM--Prob K4 & +0.18 & +0.48 & +1.94 & +0.877 [+0.847, +0.907] \\
LERP K2 & +0.37 & +0.30 & +0.70 & +0.163 [+0.134, +0.190] \\
LERP K4 & +0.07 & +0.05 & +0.47 & +0.200 [+0.174, +0.226] \\
FWM--Weight K16 & -0.00 & -0.05 & -0.07 & -0.033 [-0.056, -0.011] \\
LERP K32 & -0.08 & +0.05 & +0.27 & +0.178 [+0.154, +0.201] \\
LERP K16 & -0.15 & -0.01 & +0.22 & +0.185 [+0.161, +0.208] \\
\bottomrule
\end{tabular}


==> tables/tab_downstream_stageC.tex <==
\begin{tabular}{lrrrrrrr}
\toprule
Condition & BLiMP & HellaSwag & PIQA & ARC-E & LAMBADA & SciQ & SciQ-ns \\
\midrule
softmax (absolute, \%) & 79.5 & 30.0 & 59.7 & 45.2 & 21.6 & 73.1 & 51.2 \\ \midrule
MinMax--Weight K4 & -19.4$^{*}$ & -3.9$^{*}$ & -4.1$^{*}$ & -9.6$^{*}$ & -18.4$^{*}$ & -19.3$^{*}$ & -17.6$^{*}$ \\
MinMax--Weight K16 & -9.5$^{*}$ & -2.7$^{*}$ & -2.2$^{\circ}$ & -5.7$^{*}$ & -11.6$^{*}$ & -9.3$^{*}$ & -8.7$^{*}$ \\
LERP K1 & -5.2$^{*}$ & -1.9$^{*}$ & -0.2 & -3.9$^{*}$ & -12.9$^{*}$ & -8.5$^{*}$ & -5.2$^{*}$ \\
MinMax--Weight K32 & -3.8$^{*}$ & -1.6$^{*}$ & -0.4 & -3.5$^{*}$ & -4.4$^{*}$ & -2.2 & -1.4 \\
FWM--Weight K2 & -5.4$^{*}$ & -1.1$^{*}$ & -1.0 & -2.6$^{*}$ & -3.6$^{*}$ & -1.2 & -1.4 \\ \midrule
MinMax--Prob K4 & -1.2$^{*}$ & -0.6$^{\circ}$ & +1.3 & -1.2 & -2.4$^{*}$ & -0.5 & +0.9 \\
FWM--Weight K4 & -2.8$^{*}$ & -0.5 & +1.0 & -0.2 & -1.7$^{*}$ & +1.6 & +0.9 \\
MinMax--Weight K64 & -1.9$^{*}$ & -0.3 & +0.4 & -0.7 & -0.5 & +1.1 & +0.6 \\
FWM--Prob K4 & -1.1$^{*}$ & -0.4 & +0.8 & -0.8 & +0.1 & -0.7 & +2.3 \\ \midrule
LERP K2 & -1.0$^{*}$ & -0.0 & +0.2 & -2.4$^{*}$ & -1.4$^{*}$ & +2.0 & +1.5 \\
LERP K4 & -1.1$^{*}$ & +0.4 & -0.2 & -0.6 & +0.1 & +1.3 & +1.5 \\
FWM--Weight K16 & -0.5 & -0.1 & +1.7$^{\circ}$ & -0.3 & +0.8 & +3.9$^{*}$ & +3.3$^{*}$ \\
LERP K32 & -1.6$^{*}$ & +0.2 & +0.5 & -0.6 & +0.8 & +1.0 & +0.4 \\
LERP K16 & -1.3$^{*}$ & +0.2 & +0.8 & +0.3 & -0.1 & +0.4 & +0.5 \\
\bottomrule
\end{tabular}


==> tables/tab_downstream_substitution.tex <==
\begin{tabular}{lrrrrrrrrr}
\toprule
& \multicolumn{3}{c}{WikiText-103 test} & \multicolumn{3}{c}{PTB test} & \multicolumn{3}{c}{C4 validation} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
Condition & native & softmax-fwd & diff & native & softmax-fwd & diff & native & softmax-fwd & diff \\
\midrule
MinMax--Weight K4 & +1.215 & +3.549 & +2.334 & +1.122 & +3.309 & +2.187 & +0.865 & +2.942 & +2.077 \\
MinMax--Weight K16 & +0.588 & +1.232 & +0.644 & +0.526 & +0.905 & +0.380 & +0.435 & +0.971 & +0.536 \\
LERP K1 & +0.652 & +4.947 & +4.295 & +0.702 & +4.735 & +4.034 & +0.390 & +4.637 & +4.247 \\
MinMax--Weight K32 & +0.209 & +0.242 & +0.033 & +0.176 & +0.202 & +0.026 & +0.156 & +0.210 & +0.054 \\
FWM--Weight K2 & +0.180 & +0.288 & +0.108 & +0.135 & +0.236 & +0.101 & +0.128 & +0.245 & +0.117 \\
MinMax--Prob K4 & +0.097 & +0.208 & +0.111 & +0.091 & +0.173 & +0.082 & +0.067 & +0.143 & +0.077 \\
FWM--Weight K4 & +0.066 & +0.084 & +0.019 & +0.049 & +0.057 & +0.008 & +0.044 & +0.046 & +0.002 \\
MinMax--Weight K64 & +0.045 & +0.057 & +0.013 & +0.068 & +0.063 & -0.005 & +0.038 & +0.048 & +0.010 \\
FWM--Prob K4 & +0.027 & +0.025 & -0.001 & -0.020 & -0.026 & -0.006 & +0.021 & +0.015 & -0.007 \\
LERP K2 & +0.005 & +1.814 & +1.809 & -0.016 & +1.670 & +1.686 & +0.013 & +1.685 & +1.672 \\
LERP K4 & +0.002 & +0.174 & +0.172 & -0.018 & +0.169 & +0.187 & +0.004 & +0.168 & +0.163 \\
FWM--Weight K16 & -0.002 & +0.002 & +0.004 & +0.023 & +0.030 & +0.007 & +0.005 & +0.004 & -0.001 \\
LERP K32 & -0.006 & -0.005 & +0.001 & -0.039 & -0.036 & +0.003 & +0.001 & +0.003 & +0.002 \\
LERP K16 & -0.008 & -0.002 & +0.007 & -0.058 & -0.052 & +0.006 & -0.001 & +0.006 & +0.007 \\
\bottomrule
\end{tabular}


==> tables/tab_e1_channels.tex <==
\begin{tabular}{llrllrr}
\toprule
Seed & Mode & NLL @100M & $-$ full & $-$ detach & span & gap recovery \\
\midrule
7 & full (control) & 4.1415 & --- & --- & 21.4 & 1.000 \\
 & detach (control) & 4.9437 & +0.8021 [+0.7849, +0.8202] & --- & 1055.6 & 0.000 \\
 & min\_only & 4.9414 & +0.7998 [+0.7817, +0.8188] & -0.0023 [-0.0074, +0.0031] & 1488.8 & 0.003 \\
 & max\_only & 4.1566 & +0.0151 [+0.0127, +0.0174] & -0.7870 [-0.8047, -0.7703] & 26.5 & 0.981 \\
\midrule
42 & full (control) & 4.1511 & --- & --- & 21.5 & 1.000 \\
 & detach (control) & 4.9311 & +0.7799 [+0.7605, +0.7993] & --- & 860.7 & 0.000 \\
 & min\_only & 4.8751 & +0.7240 [+0.7095, +0.7388] & -0.0559 [-0.0613, -0.0504] & 1738.6 & 0.072 \\
 & max\_only & 4.1602 & +0.0091 [+0.0070, +0.0114] & -0.7708 [-0.7889, -0.7523] & 25.9 & 0.988 \\
\bottomrule
\end{tabular}


==> tables/tab_early5m.tex <==
\setlength{\tabcolsep}{3pt}\begin{tabular}{llrrl}
\toprule
Seed & $K$ & NLL & softmax & $\Delta$ [95\% CI] \\
\midrule
1338 & K2 & 6.9084 & 6.9055 & +0.0029 [+0.0024, +0.0034] \\
1338 & K4 & 6.9082 & 6.9055 & +0.0027 [+0.0025, +0.0029] \\
1338 & K8 & 6.9065 & 6.9055 & +0.0010 [+0.0009, +0.0011] \\
1339 & K2 & 6.9263 & 6.9236 & +0.0027 [+0.0020, +0.0034] \\
1339 & K4 & 6.9242 & 6.9236 & +0.0006 [+0.0005, +0.0008] \\
1339 & K8 & 6.9236 & 6.9236 & +0.0000 [-0.0003, +0.0004] \\
\bottomrule
\end{tabular}


==> tables/tab_endpoints_all.tex <==
\begin{tabular}{lrrl}
\toprule
Condition & NLL & $\Delta$ vs softmax & 95\% block CI \\
\midrule
\multicolumn{4}{l}{\emph{124M @ 250M, FineWebEdu-3B, 976 blocks}} \\
softmax & 3.8883 & --- & --- \\
LERP K4 & 3.9401 & +0.0518 & [+0.050, +0.053] \\
MinMax--Weight K4 & 4.2774 & +0.3892 & [+0.385, +0.393] \\
MinMax--Weight K16 & 4.0127 & +0.1244 & [+0.123, +0.126] \\
MinMax--Prob K4 & 3.9618 & +0.0735 & [+0.072, +0.075] \\
MinMax--Prob K16 & 3.9054 & +0.0171 & [+0.016, +0.018] \\
FWM--Weight K4 & 3.9271 & +0.0388 & [+0.038, +0.040] \\
FWM--Weight K16 & 3.8851 & -0.0032 & [-0.004, -0.002] \\
FWM--Prob K4 & 3.8951 & +0.0068 & [+0.006, +0.008] \\
FWM--Prob K16 & 3.8862 & -0.0020 & [-0.003, -0.001] \\
\midrule
\multicolumn{4}{l}{\emph{1B @ 100M, WikiText-103, 243 blocks}} \\
softmax & 4.0904 & --- & --- \\
LERP K4 & 4.1867 & +0.0963 & [+0.092, +0.100] \\
LERP K16 & 4.1322 & +0.0417 & [+0.039, +0.044] \\
LERP K32 & 4.1101 & +0.0197 & [+0.017, +0.022] \\
MinMax--Weight K4 & 4.3107 & +0.2202 & [+0.214, +0.226] \\
MinMax--Weight K16 & 4.1653 & +0.0748 & [+0.072, +0.077] \\
MinMax--Weight K32 & 4.1357 & +0.0453 & [+0.043, +0.048] \\
MinMax--Prob K4 & 4.2368 & +0.1464 & [+0.142, +0.151] \\
FWM--Weight K4 & 4.1512 & +0.0608 & [+0.057, +0.065] \\
FWM--Weight K16 & 4.1090 & +0.0186 & [+0.016, +0.021] \\
FWM--Weight K32 & 4.1067 & +0.0163 & [+0.014, +0.019] \\
FWM--Prob K4 & 4.1288 & +0.0383 & [+0.035, +0.041] \\
\bottomrule
\end{tabular}\hfill
\begin{tabular}{lrrl}
\toprule
Condition & NLL & $\Delta$ vs softmax & 95\% block CI \\
\midrule
\multicolumn{4}{l}{\emph{124M @ 2.5B, FineWebEdu-3B, 976 blocks}} \\
softmax & 3.1928 & --- & --- \\
LERP K1 & 3.5386 & +0.3458 & [+0.340, +0.351] \\
LERP K2 & 3.2025 & +0.0097 & [+0.008, +0.011] \\
LERP K4 & 3.1975 & +0.0047 & [+0.003, +0.006] \\
LERP K16 & 3.1931 & +0.0003 & [-0.001, +0.002] \\
LERP K32 & 3.1947 & +0.0019 & [+0.000, +0.003] \\
MinMax--Weight K4 & 4.0831 & +0.8903 & [+0.881, +0.899] \\
MinMax--Weight K16 & 3.6397 & +0.4469 & [+0.442, +0.452] \\
MinMax--Weight K32 & 3.3527 & +0.1600 & [+0.158, +0.162] \\
MinMax--Weight K64 & 3.2311 & +0.0383 & [+0.037, +0.040] \\
MinMax--Prob K4 & 3.2542 & +0.0614 & [+0.060, +0.063] \\
FWM--Weight K2 & 3.3226 & +0.1298 & [+0.128, +0.132] \\
FWM--Weight K4 & 3.2355 & +0.0427 & [+0.041, +0.045] \\
FWM--Weight K16 & 3.1967 & +0.0039 & [+0.002, +0.005] \\
FWM--Prob K4 & 3.2121 & +0.0193 & [+0.018, +0.021] \\
\bottomrule
\end{tabular}


==> tables/tab_five_seed_endpoints.tex <==
\begin{tabular}{lrrrlrr}
\toprule
Condition & mean NLL & seed SD & $\Delta$ vs softmax & 95\% t-CI & seed SD of $\Delta$ & paired eval SE \\
\midrule
softmax & 4.1457 & 0.0062 & --- & --- & --- & --- \\
LERP K4 & 4.2441 & 0.0080 & +0.0985 & [+0.091, +0.106] & 0.0062 & 0.0019 \\
LERP K8 & 4.1894 & 0.0098 & +0.0437 & [+0.036, +0.052] & 0.0064 & 0.0013 \\
LERP K16 & 4.1639 & 0.0074 & +0.0182 & [+0.015, +0.022] & 0.0029 & 0.0013 \\
LERP K32 & 4.1532 & 0.0089 & +0.0076 & [-0.000, +0.015] & 0.0063 & 0.0012 \\
LERP K64 & 4.1513 & 0.0098 & +0.0057 & [-0.001, +0.013] & 0.0058 & 0.0011 \\
MinMax--Weight K4 & 4.3532 & 0.0097 & +0.2076 & [+0.191, +0.224] & 0.0131 & 0.0028 \\
MinMax--Weight K8 & 4.2738 & 0.0092 & +0.1282 & [+0.121, +0.135] & 0.0055 & 0.0021 \\
MinMax--Weight K16 & 4.2184 & 0.0104 & +0.0727 & [+0.067, +0.079] & 0.0050 & 0.0015 \\
MinMax--Weight K32 & 4.1842 & 0.0100 & +0.0385 & [+0.032, +0.045] & 0.0056 & 0.0013 \\
MinMax--Weight K64 & 4.1623 & 0.0066 & +0.0166 & [+0.009, +0.024] & 0.0061 & 0.0013 \\
MinMax--Prob K4 & 4.2825 & 0.0080 & +0.1368 & [+0.129, +0.145] & 0.0065 & 0.0024 \\
MinMax--Prob K8 & 4.2184 & 0.0120 & +0.0727 & [+0.060, +0.085] & 0.0100 & 0.0017 \\
MinMax--Prob K16 & 4.1830 & 0.0064 & +0.0374 & [+0.030, +0.045] & 0.0062 & 0.0014 \\
MinMax--Prob K32 & 4.1699 & 0.0054 & +0.0243 & [+0.019, +0.029] & 0.0040 & 0.0015 \\
MinMax--Prob K64 & 4.1561 & 0.0125 & +0.0104 & [-0.002, +0.023] & 0.0102 & 0.0014 \\
FWM--Weight K4 & 4.1774 & 0.0106 & +0.0317 & [+0.023, +0.040] & 0.0067 & 0.0016 \\
FWM--Weight K8 & 4.1608 & 0.0142 & +0.0151 & [+0.004, +0.026] & 0.0089 & 0.0013 \\
FWM--Weight K16 & 4.1488 & 0.0089 & +0.0032 & [-0.005, +0.012] & 0.0069 & 0.0014 \\
FWM--Weight K32 & 4.1442 & 0.0090 & -0.0015 & [-0.008, +0.005] & 0.0049 & 0.0013 \\
FWM--Weight K64 & 4.1468 & 0.0078 & +0.0011 & [-0.004, +0.006] & 0.0038 & 0.0012 \\
FWM--Prob K4 & 4.1589 & 0.0133 & +0.0132 & [+0.002, +0.024] & 0.0089 & 0.0016 \\
FWM--Prob K8 & 4.1510 & 0.0052 & +0.0054 & [+0.002, +0.009] & 0.0029 & 0.0012 \\
FWM--Prob K16 & 4.1478 & 0.0052 & +0.0022 & [-0.002, +0.006] & 0.0033 & 0.0013 \\
FWM--Prob K32 & 4.1493 & 0.0146 & +0.0036 & [-0.011, +0.019] & 0.0120 & 0.0013 \\
FWM--Prob K64 & 4.1448 & 0.0122 & -0.0009 & [-0.010, +0.008] & 0.0075 & 0.0014 \\
\bottomrule
\end{tabular}


==> tables/tab_five_seed_factorial.tex <==
\begin{tabular}{lrrr}
\toprule
$K$ & calibration: FWM $-$ MinMax & surrogate: Prob $-$ Weight & interaction \\
\midrule
$K{=}4$ & -0.1497 (0.0094) & -0.0446 (0.0062) & +0.0523 (0.0180) \\
$K{=}8$ & -0.0902 (0.0086) & -0.0326 (0.0064) & +0.0457 (0.0173) \\
$K{=}16$ & -0.0524 (0.0046) & -0.0182 (0.0052) & +0.0344 (0.0139) \\
$K{=}32$ & -0.0303 (0.0077) & -0.0046 (0.0074) & +0.0194 (0.0121) \\
$K{=}64$ & -0.0134 (0.0069) & -0.0041 (0.0058) & +0.0042 (0.0085) \\
pooled & -0.0672 (0.0034) & -0.0208 (0.0027) & +0.0312 (0.0047) \\
\bottomrule
\end{tabular}


==> tables/tab_grad_decomp.tex <==
\begin{tabular}{llrrrrrr}
\toprule
 & & \multicolumn{3}{c}{norm ratio to $g_{\mathrm{full}}$} & \multicolumn{3}{c}{relative error of the implemented gradient} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}
Seed & ckpt & self & $M$ term & $m$ term & detach & min\_only & max\_only \\
\midrule
7 & 20M & 0.909 & 0.361 & 0.0083 & 0.361 & 0.361 & 0.0083 \\
 & 40M & 0.807 & 0.509 & 0.0092 & 0.509 & 0.509 & 0.0092 \\
42 & 20M & 0.897 & 0.384 & 0.0079 & 0.384 & 0.384 & 0.0079 \\
 & 40M & 0.792 & 0.522 & 0.0092 & 0.522 & 0.522 & 0.0092 \\
\bottomrule
\end{tabular}


==> tables/tab_hardware.tex <==
\begin{tabular}{>{\raggedright\arraybackslash}p{5.2cm}rp{5.0cm}>{\raggedright\arraybackslash}p{2.4cm}r}
\toprule
Suite / group & Runs & Training stack (one GPU per run) & Evaluation GPU & GPU-h \\
\midrule
A (124M @ 2.5B) & 15 & S1 (13 runs); S2 (2 Prob-STE runs) & RTX 5090 & 763 \\
B (124M @ 250M) & 10 & S1 (5 runs); S2 (5 runs) & RTX 5090 & 56 \\
C (1B @ 100M) & 12 & S1 (10 runs); S2 (2 Prob-STE runs) & RTX 5090 & 245 \\
D (124M @ 100M, 5 seeds) & 130 & S3 (70 runs); S2 (60 runs); family split: Table~\ref{tab:dstack} & RTX 3090 & 498 \\
\midrule Historical detach record (\S\ref{sec:res-detach}) & 16 & S3 & RTX 3090 & --- \\
Detach replication, seeds 7/42 (App.~\ref{app:detach}) & 2 & S3 & RTX 3090 & 11 \\
Single-channel ablation, seeds 7/42 (App.~\ref{app:detach}) & 4 & S3 & RTX 3090 & 18 \\
Strict-forward retraining (App.~\ref{app:strict}) & 4 & S1 & RTX 5090 and RTX~3090 & 11 \\
Tail-policy (App.~\ref{app:taildecomp}) & 2 & S3 & RTX 3090 & 16 \\
Reduced-precision exponential baselines (App.~\ref{app:lowprec}) & 2 & S3 & RTX 3090 & 4.5 \\
Bin-mean control (App.~\ref{app:binmean}) & 5 & S3 & RTX 3090 & 31 \\
\midrule Appendix~\ref{app:rb} (a 2-GPU and an 8-GPU RTX 5090 machine) & 98 & S1 (Python 3.12.11, CUDA 13.2) & RTX 5090 & 454.1 \\
\bottomrule
\end{tabular}


==> tables/tab_layer1_nearbaseline_ci.tex <==
\begin{tabular}{llrlrcc}
\toprule
Condition & Corpus & $\dNLL$ & 95\% CI & BH $q$ & CI excl.\ 0 & CI inside $\pm0.01$ \\
\midrule
LERP K2 & WikiText-103 test & +0.0052 & [-0.0005, +0.0106] & 0.087 & no & no \\
LERP K2 & PTB test & -0.0162 & [-0.0235, -0.0090] & <0.001 & yes & no \\
LERP K2 & C4 validation & +0.0131 & [+0.0096, +0.0165] & <0.001 & yes & no \\
LERP K4 & WikiText-103 test & +0.0023 & [-0.0020, +0.0068] & 0.318 & no & yes \\
LERP K4 & PTB test & -0.0177 & [-0.0238, -0.0123] & <0.001 & yes & no \\
LERP K4 & C4 validation & +0.0045 & [+0.0012, +0.0078] & 0.007 & yes & yes \\
LERP K16 & WikiText-103 test & -0.0084 & [-0.0130, -0.0036] & <0.001 & yes & no \\
LERP K16 & PTB test & -0.0578 & [-0.0639, -0.0519] & <0.001 & yes & no \\
LERP K16 & C4 validation & -0.0007 & [-0.0036, +0.0022] & 0.656 & no & yes \\
LERP K32 & WikiText-103 test & -0.0059 & [-0.0099, -0.0021] & 0.004 & yes & yes \\
LERP K32 & PTB test & -0.0393 & [-0.0460, -0.0330] & <0.001 & yes & no \\
LERP K32 & C4 validation & +0.0011 & [-0.0015, +0.0038] & 0.444 & no & yes \\
FWM--Weight K16 & WikiText-103 test & -0.0021 & [-0.0070, +0.0026] & 0.391 & no & yes \\
FWM--Weight K16 & PTB test & +0.0227 & [+0.0167, +0.0286] & <0.001 & yes & no \\
FWM--Weight K16 & C4 validation & +0.0050 & [+0.0018, +0.0082] & 0.002 & yes & yes \\
\bottomrule
\end{tabular}


==> tables/tab_lowprec.tex <==
\begin{tabular}{p{5.2cm}p{5.3cm}rl}
\toprule
Operator (seed 7, 124M @ 100M) & Training GPU; software stack & $\Delta$NLL & 95\% eval.\ CI \\
\midrule
BF16-exp (new) & RTX 3090; torch 2.5.1+cu121 & -0.0034 & [-0.0058, -0.0009] \\
FP8-rounded exp, FP32 exp backward (new) & RTX 3090; torch 2.5.1+cu121 & +0.0028 & [+0.0002, +0.0055] \\
LERP $K{=}32$ & RTX 3090; torch 2.5.1+cu121 & +0.0047 & [+0.0024, +0.0069] \\
LERP $K{=}4$ & RTX 3090; torch 2.5.1+cu121 & +0.0942 & [+0.0913, +0.0969] \\
MinMax--Prob $K{=}4$ (historical) & RTX 5090; PyTorch version not recorded & +0.1452 & [+0.1412, +0.1493] \\
MinMax--Weight $K{=}4$ (historical) & RTX 3090; torch 2.5.1+cu121 & +0.2245 & [+0.2190, +0.2302] \\
FWM--Prob $K{=}4$ (historical) & RTX 5090; PyTorch version not recorded & +0.0083 & [+0.0057, +0.0107] \\
FWM--Prob $K{=}4$ (strict forward, App.~\ref{app:strict}) & RTX 5090; torch 2.13.0+cu132 & -0.0036 & [-0.0070, -0.0003] \\
\bottomrule
\end{tabular}


==> tables/tab_rb_e0a_acc.tex <==
\begin{tabular}{@{}ll@{}}
\toprule
Operator (124M @ 2.5B, seed 1337) & $\dNLL$ vs softmax [95\% CI] \\
\midrule
MinMax--LERP K4 & $+0.0047$ [$+0.0031$, $+0.0063$] \\
MinMax--LERP K16 & $+0.0003$ [$-0.0013$, $+0.0020$] \\
MinMax--LERP K32 & $+0.0019$ [$+0.0005$, $+0.0034$] \\
\FW--Prob K4 & $+0.0193$ [$+0.0179$, $+0.0207$] \\
\FW--Weight K4 & $+0.0427$ [$+0.0410$, $+0.0445$] \\
\FW--Weight K16 & $+0.0039$ [$+0.0023$, $+0.0055$] \\
\FW--LERP K4 & $+0.0069$ [$+0.0055$, $+0.0083$] \\
IndexSoftmax, UINT8 & $+0.0172$ [$+0.0156$, $+0.0189$] \\
\bottomrule
\end{tabular}


==> tables/tab_rb_e0b.tex <==
\begin{tabular}{@{}lll@{}}
\toprule
Operator (range over the runs at that length) & softmax mass set to zero & row sum \\
\midrule
\FW--LERP $K{=}4$, 100M & 0.0094--0.0100 & 1.0000 \\
\FW--LERP $K{=}16$, 100M & 0.0100--0.0103 & 1.0000 \\
\FW--LERP $K{=}4$, 250M & 0.0136 & 1.0000 \\
\FW--LERP $K{=}16$, 250M & 0.0134 & 1.0000 \\
\FW--Weight $K{=}4$, 100M & 0.0064--0.0069 & 1.0000 \\
\FW--Weight $K{=}4$, row maximum detached, 100M & 0.0013--0.0019 & 1.0000 \\
IndexSoftmax, float normalization, 100M & 0.0067--0.0071 & 1.0000 \\
IndexSoftmax, UINT8, 100M & 0.1161--0.1259 & 0.9136--0.9212 \\
IndexSoftmax, float normalization, 250M & 0.0103 & 1.0000 \\
IndexSoftmax, UINT8, 250M & 0.1187 & 0.9210 \\
IndexSoftmax, UINT8, 2.5B & 0.1023 & 0.9336 \\
EMA window, Weight-STE, 100M & 0.0010--0.0013 & 1.0000 \\
EMA window, Prob-STE, 100M & 0.0003--0.0004 & 1.0000 \\
FP8-E4M3, 100M & 0.0038--0.0039 & 1.0000 \\
NVFP4-style, 100M & 0.0254--0.0255 & 1.0000 \\
FP8-E4M3, 250M & 0.0050 & 1.0000 \\
NVFP4-style, 250M & 0.0275 & 1.0000 \\
UINT8 on $e^z$, 100M & 0.0076--0.0081 & 1.0000 \\
MXFP8-style, 100M & 2e-7 & 1.0000 \\
UINT8 on $e^z$, 250M & 0.0099 & 1.0000 \\
MXFP8-style, 250M & 3e-7 & 1.0000 \\
\bottomrule
\end{tabular}


==> tables/tab_rb_e0b_len.tex <==
\setlength{\tabcolsep}{3pt}\begin{tabular}{@{}>{\raggedright\arraybackslash}p{3.1cm}*{9}{>{\raggedleft\arraybackslash}p{0.95cm}}@{}}
\toprule
 & \multicolumn{2}{c}{1--64 keys} & \multicolumn{2}{c}{65--256 keys} & \multicolumn{2}{c}{257--512 keys} & \multicolumn{3}{c@{}}{513--1024 keys} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(l){8-10}
 & mass set to zero & row sum & mass set to zero & row sum & mass set to zero & row sum & mass set to zero & row sum & all-zero rows \\
\midrule
IndexSoftmax UINT8, 100M, seed 7 & 0.0039 & 0.9990 & 0.0379 & 0.9830 & 0.1094 & 0.9359 & 0.1778 & 0.8697 & 3.39e-6 \\
IndexSoftmax UINT8, 100M, seed 42 & 0.0039 & 0.9991 & 0.0393 & 0.9820 & 0.1123 & 0.9331 & 0.1803 & 0.8677 & 0 \\
IndexSoftmax UINT8, 100M, seed 1337 & 0.0039 & 0.9991 & 0.0377 & 0.9833 & 0.1047 & 0.9378 & 0.1651 & 0.8800 & 1.70e-6 \\
IndexSoftmax UINT8, 250M & 0.0042 & 0.9995 & 0.0379 & 0.9837 & 0.1090 & 0.9392 & 0.1680 & 0.8787 & 7.97e-5 \\
IndexSoftmax UINT8, 2.5B & 0.0042 & 0.9999 & 0.0347 & 0.9860 & 0.0876 & 0.9568 & 0.1471 & 0.8941 & 2.21e-3 \\
softmax control, seed 7$^{\ast}$ & 0.0039 & 0.9991 & 0.0371 & 0.9834 & 0.1021 & 0.9390 & 0.1634 & 0.8816 & 1.70e-6 \\
softmax control, seed 42$^{\ast}$ & 0.0037 & 0.9992 & 0.0369 & 0.9838 & 0.1046 & 0.9374 & 0.1678 & 0.8776 & 0 \\
softmax control, seed 1337$^{\ast}$ & 0.0038 & 0.9991 & 0.0374 & 0.9833 & 0.1039 & 0.9375 & 0.1677 & 0.8771 & 1.70e-6 \\
\bottomrule
\end{tabular}


==> tables/tab_rb_e0d.tex <==
\begin{tabular}{@{}p{4.3cm}rrrrlp{2.6cm}@{}}
\toprule
Implementation (per 128$^3$ tile) & matmul & exp unit & shared mem. & bound & vs FA4 & function \\
\midrule
FA4, exact softmax, single pass & 1024 & 1024 & 768 & 1024 & 1.00$\times$ & exact softmax \\
lookup operator, single pass, grid anchored at the running max & 1024 & 0 & 768 & 1024 & 1.00$\times$ & different from the trained operator \\
lookup operator, two passes (full-row max first) & 1536 & 0 & 1280 & 1536 & 1.50$\times$ & same as the trained operator \\
\bottomrule
\end{tabular}


==> tables/tab_rb_e1.tex <==
\begin{tabular}{@{}llllll@{}}
\toprule
\FW--LERP & seed 7 & seed 42 & seed 1337 & mean, 95\% $t$ & 250M (seed 1337), 95\% CI \\
\midrule
$K{=}4$ & $-0.0115$ & $-0.0035$ & $+0.0046$ & \begin{tabular}[c]{@{}l@{}}$-0.0035$\\{[$-0.0234$, $+0.0164$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.0041$\\{[$+0.0030$, $+0.0051$]}\end{tabular} \\\addlinespace[2pt]
$K{=}16$ & $-0.0184$ & $+0.0002$ & $-0.0062$ & \begin{tabular}[c]{@{}l@{}}$-0.0082$\\{[$-0.0316$, $+0.0153$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$-0.0027$\\{[$-0.0036$, $-0.0018$]}\end{tabular} \\\addlinespace[2pt]
\bottomrule
\end{tabular}


==> tables/tab_rb_e1b.tex <==
\begin{tabular}{@{}lll@{}}
\toprule
Comparison (seed 1337) & NLL & $\dNLL$ [95\% CI] \\
\midrule
\FW--LERP ($K{=}4$), 250M\enspace$-$\enspace suite B \FW--Weight ($K{=}4$) & 3.8924 & $-0.0347$ [$-0.0361$, $-0.0333$] \\
\FW--LERP ($K{=}4$), 250M\enspace$-$\enspace suite B \FW--Prob ($K{=}4$) & 3.8924 & $-0.0028$ [$-0.0039$, $-0.0016$] \\
\FW--LERP ($K{=}4$), 2.5B\enspace$-$\enspace suite A softmax & 3.1997 & $+0.0069$ [$+0.0055$, $+0.0083$] \\
\FW--LERP ($K{=}4$), 2.5B\enspace$-$\enspace suite A MinMax--LERP ($K{=}4$) & 3.1997 & $+0.0022$ [$+0.0007$, $+0.0037$] \\
\FW--LERP ($K{=}4$), 2.5B\enspace$-$\enspace suite A \FW--Weight ($K{=}4$) & 3.1997 & $-0.0358$ [$-0.0375$, $-0.0342$] \\
\FW--LERP ($K{=}4$), 2.5B\enspace$-$\enspace suite A \FW--Prob ($K{=}4$) & 3.1997 & $-0.0124$ [$-0.0137$, $-0.0110$] \\
\bottomrule
\end{tabular}


==> tables/tab_rb_e1b_down.tex <==
\begin{tabular}{@{}lll@{}}
\toprule
Configuration & \FW--LERP ($K{=}4$)\enspace$-$\enspace softmax & \FW--LERP ($K{=}4$)\enspace$-$\enspace MinMax--LERP ($K{=}4$) \\
\midrule
BLiMP & \begin{tabular}[c]{@{}l@{}}$-1.20$\\{[$-1.83$, $-0.59$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$-0.10$\\{[$-0.75$, $+0.53$]}\end{tabular} \\\addlinespace[2pt]
HellaSwag & \begin{tabular}[c]{@{}l@{}}$+0.08$\\{[$-0.45$, $+0.61$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$-0.28$\\{[$-0.83$, $+0.27$]}\end{tabular} \\\addlinespace[2pt]
PIQA & \begin{tabular}[c]{@{}l@{}}$+1.85$\\{[$+0.27$, $+3.37$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+2.07$\\{[$+0.54$, $+3.54$]}\end{tabular} \\\addlinespace[2pt]
ARC-Easy & \begin{tabular}[c]{@{}l@{}}$-0.34$\\{[$-1.81$, $+1.14$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.25$\\{[$-1.18$, $+1.73$]}\end{tabular} \\\addlinespace[2pt]
LAMBADA acc & \begin{tabular}[c]{@{}l@{}}$+0.16$\\{[$-0.70$, $+1.05$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.08$\\{[$-0.78$, $+0.93$]}\end{tabular} \\\addlinespace[2pt]
LAMBADA NLL & \begin{tabular}[c]{@{}l@{}}$-0.0014$\\{[$-0.0303$, $+0.0278$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.0924$\\{[$+0.0618$, $+0.1229$]}\end{tabular} \\\addlinespace[2pt]
SciQ & \begin{tabular}[c]{@{}l@{}}$-0.10$\\{[$-2.20$, $+2.10$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$-1.40$\\{[$-3.40$, $+0.60$]}\end{tabular} \\\addlinespace[2pt]
SciQ, no support & \begin{tabular}[c]{@{}l@{}}$+1.60$\\{[$-1.00$, $+4.20$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.10$\\{[$-2.20$, $+2.40$]}\end{tabular} \\\addlinespace[2pt]
\midrule
WikiText-103 test (NLL) & \begin{tabular}[c]{@{}l@{}}$+0.0145$\\{[$+0.0097$, $+0.0192$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.0121$\\{[$+0.0077$, $+0.0165$]}\end{tabular} \\\addlinespace[2pt]
PTB test (NLL) & \begin{tabular}[c]{@{}l@{}}$+0.0185$\\{[$+0.0107$, $+0.0259$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.0362$\\{[$+0.0276$, $+0.0457$]}\end{tabular} \\\addlinespace[2pt]
C4 validation (NLL) & \begin{tabular}[c]{@{}l@{}}$+0.0086$\\{[$+0.0053$, $+0.0117$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.0041$\\{[$+0.0010$, $+0.0071$]}\end{tabular} \\\addlinespace[2pt]
\bottomrule
\end{tabular}


==> tables/tab_rb_e2d.tex <==
\begin{tabular}{@{}lllll@{}}
\toprule
Branch or contrast & seed 7 & seed 42 & seed 253 & mean, 95\% $t$ \\
\midrule
NLL, W$\to$W & 4.3501 & 4.3453 & 4.3531 &  \\
NLL, W$\to$P & 4.2661 & 4.2726 & 4.2887 &  \\
NLL, P$\to$P & 4.2808 & 4.2733 & 4.2899 &  \\
NLL, P$\to$W & 4.3535 & 4.3366 & 4.3545 &  \\
\midrule
W$\to$P $-$ W$\to$W & \begin{tabular}[c]{@{}l@{}}$-0.0840$\\{[$-0.0873$, $-0.0808$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$-0.0727$\\{[$-0.0764$, $-0.0689$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$-0.0644$\\{[$-0.0675$, $-0.0612$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$-0.0737$\\{[$-0.0982$, $-0.0492$]}\end{tabular} \\\addlinespace[2pt]
P$\to$W $-$ P$\to$P & \begin{tabular}[c]{@{}l@{}}$+0.0727$\\{[$+0.0688$, $+0.0766$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.0632$\\{[$+0.0597$, $+0.0668$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.0646$\\{[$+0.0610$, $+0.0682$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.0668$\\{[$+0.0542$, $+0.0795$]}\end{tabular} \\\addlinespace[2pt]
W$\to$P $-$ P$\to$P & \begin{tabular}[c]{@{}l@{}}$-0.0148$\\{[$-0.0167$, $-0.0128$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$-0.0007$\\{[$-0.0035$, $+0.0021$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$-0.0012$\\{[$-0.0043$, $+0.0018$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$-0.0056$\\{[$-0.0254$, $+0.0143$]}\end{tabular} \\\addlinespace[2pt]
P$\to$W $-$ W$\to$W & \begin{tabular}[c]{@{}l@{}}$+0.0034$\\{[$+0.0004$, $+0.0065$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$-0.0088$\\{[$-0.0115$, $-0.0060$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.0014$\\{[$-0.0021$, $+0.0052$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$-0.0013$\\{[$-0.0176$, $+0.0150$]}\end{tabular} \\\addlinespace[2pt]
\bottomrule
\end{tabular}


==> tables/tab_rb_e3a.tex <==
\begin{tabular}{@{}llllll@{}}
\toprule
Contrast & seed 7 & seed 42 & seed 1337 & mean, 95\% $t$ & 250M (seed 1337), 95\% CI \\
\midrule
float normalization (i) $-$ softmax & $-0.0236$ & $+0.0045$ & $-0.0117$ & \begin{tabular}[c]{@{}l@{}}$-0.0103$\\{[$-0.0453$, $+0.0247$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.0014$\\{[$+0.0004$, $+0.0024$]}\end{tabular} \\\addlinespace[2pt]
UINT8 probabilities (ii) $-$ softmax & $-0.0577$ & $-0.0220$ & $-0.0344$ & \begin{tabular}[c]{@{}l@{}}$-0.0380$\\{[$-0.0831$, $+0.0071$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.0003$\\{[$-0.0011$, $+0.0016$]}\end{tabular} \\\addlinespace[2pt]
(ii) $-$ (i) & $-0.0341$ & $-0.0264$ & $-0.0226$ & \begin{tabular}[c]{@{}l@{}}$-0.0277$\\{[$-0.0422$, $-0.0132$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$-0.0011$\\{[$-0.0027$, $+0.0004$]}\end{tabular} \\\addlinespace[2pt]
\bottomrule
\end{tabular}


==> tables/tab_rb_e3a25.tex <==
\begin{tabular}{@{}p{4.6cm}lll@{}}
\toprule
Forward at evaluation (weights unchanged) & NLL & $-$ native & $-$ suite A softmax (or as stated) \\
\midrule
native: IndexSoftmax (ii), UINT8, as trained & 3.2100 & --- & $+0.0172$ [$+0.0156$, $+0.0189$] \\
IndexSoftmax (i), float normalization & 3.2188 & $+0.0088$ [$+0.0082$, $+0.0094$] & $+0.0260$ [$+0.0244$, $+0.0277$] \\
exact fp32 softmax & 3.2177 & $+0.0077$ [$+0.0072$, $+0.0083$] & $+0.0250$ [$+0.0234$, $+0.0266$] \\
native\enspace$-$\enspace suite A \FW--Prob ($K{=}4$) & 3.2100 &  & $-0.0020$ [$-0.0036$, $-0.0005$] \\
native\enspace$-$\enspace suite A \FW--Weight ($K{=}16$) & 3.2100 &  & $+0.0134$ [$+0.0115$, $+0.0152$] \\
native\enspace$-$\enspace suite A MinMax--LERP ($K{=}4$) & 3.2100 &  & $+0.0125$ [$+0.0107$, $+0.0143$] \\
\bottomrule
\end{tabular}


==> tables/tab_rb_e3a_down.tex <==
\begin{tabular}{@{}lll@{}}
\toprule
Configuration & IndexSoftmax (UINT8)\enspace$-$\enspace softmax & IndexSoftmax (UINT8)\enspace$-$\enspace \FW--Prob ($K{=}4$) \\
\midrule
BLiMP & \begin{tabular}[c]{@{}l@{}}$-1.81$\\{[$-2.40$, $-1.19$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$-0.75$\\{[$-1.37$, $-0.11$]}\end{tabular} \\\addlinespace[2pt]
HellaSwag & \begin{tabular}[c]{@{}l@{}}$-0.10$\\{[$-0.65$, $+0.44$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.27$\\{[$-0.27$, $+0.80$]}\end{tabular} \\\addlinespace[2pt]
PIQA & \begin{tabular}[c]{@{}l@{}}$+0.82$\\{[$-0.76$, $+2.34$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.05$\\{[$-1.58$, $+1.63$]}\end{tabular} \\\addlinespace[2pt]
ARC-Easy & \begin{tabular}[c]{@{}l@{}}$-0.38$\\{[$-1.81$, $+1.10$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.42$\\{[$-0.97$, $+1.85$]}\end{tabular} \\\addlinespace[2pt]
LAMBADA acc & \begin{tabular}[c]{@{}l@{}}$-0.43$\\{[$-1.30$, $+0.43$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$-0.50$\\{[$-1.36$, $+0.33$]}\end{tabular} \\\addlinespace[2pt]
LAMBADA NLL & \begin{tabular}[c]{@{}l@{}}$+0.0439$\\{[$+0.0136$, $+0.0745$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.0289$\\{[$-0.0005$, $+0.0582$]}\end{tabular} \\\addlinespace[2pt]
SciQ & \begin{tabular}[c]{@{}l@{}}$+1.00$\\{[$-1.20$, $+3.30$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+1.70$\\{[$-0.40$, $+3.80$]}\end{tabular} \\\addlinespace[2pt]
SciQ, no support & \begin{tabular}[c]{@{}l@{}}$+3.60$\\{[$+0.90$, $+6.40$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+1.30$\\{[$-1.20$, $+3.90$]}\end{tabular} \\\addlinespace[2pt]
\midrule
WikiText-103 test (NLL) & \begin{tabular}[c]{@{}l@{}}$+0.0141$\\{[$+0.0100$, $+0.0182$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$-0.0129$\\{[$-0.0182$, $-0.0075$]}\end{tabular} \\\addlinespace[2pt]
PTB test (NLL) & \begin{tabular}[c]{@{}l@{}}$-0.0064$\\{[$-0.0137$, $+0.0014$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.0137$\\{[$+0.0065$, $+0.0211$]}\end{tabular} \\\addlinespace[2pt]
C4 validation (NLL) & \begin{tabular}[c]{@{}l@{}}$+0.0153$\\{[$+0.0121$, $+0.0185$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$-0.0059$\\{[$-0.0092$, $-0.0028$]}\end{tabular} \\\addlinespace[2pt]
\bottomrule
\end{tabular}


==> tables/tab_rb_e3b.tex <==
\begin{tabular}{@{}llllll@{}}
\toprule
Contrast & seed 7 & seed 42 & seed 1337 & mean, 95\% $t$ & 250M (seed 1337), 95\% CI \\
\midrule
statistics detached (d) $-$ softmax & $+0.0935$ & $+0.0841$ & $+0.0864$ & \begin{tabular}[c]{@{}l@{}}$+0.0880$\\{[$+0.0758$, $+0.1002$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.0916$\\{[$+0.0901$, $+0.0931$]}\end{tabular} \\\addlinespace[2pt]
statistics in the graph (g) $-$ softmax & $+0.0657$ & $+0.0724$ & $+0.0644$ & \begin{tabular}[c]{@{}l@{}}$+0.0675$\\{[$+0.0569$, $+0.0781$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.0363$\\{[$+0.0349$, $+0.0377$]}\end{tabular} \\\addlinespace[2pt]
d $-$ g & $+0.0279$ & $+0.0117$ & $+0.0220$ & \begin{tabular}[c]{@{}l@{}}$+0.0205$\\{[$+0.0002$, $+0.0408$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.0553$\\{[$+0.0539$, $+0.0568$]}\end{tabular} \\\addlinespace[2pt]
g $-$ IndexSoftmax (i) & $+0.0893$ & $+0.0679$ & $+0.0762$ & \begin{tabular}[c]{@{}l@{}}$+0.0778$\\{[$+0.0510$, $+0.1046$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.0349$\\{[$+0.0334$, $+0.0364$]}\end{tabular} \\\addlinespace[2pt]
\bottomrule
\end{tabular}


==> tables/tab_rb_e3bprobe.tex <==
\begin{tabular}{@{}lrrrrrrp{1.3cm}p{1.5cm}@{}}
\toprule
Stats & Seed & Tokens & span & $\sigma$ & lower bound & step & clamped entries & softmax mass clamped \\
\midrule
detach & 7 & 100M & 113.7 & 66.95 & -119.22 & 17.032 & 0.170 & 0.0015 \\
detach & 42 & 100M & 114.9 & 68.03 & -121.11 & 17.302 & 0.180 & 0.0008 \\
detach & 1337 & 100M & 118.1 & 68.39 & -121.75 & 17.392 & 0.166 & 0.0008 \\
detach & 1337 & 250M & 8258.6 & 3814.77 & -6677.90 & 953.986 & 0.231 & 0.0004 \\
graph & 7 & 100M & 25.5 & 13.44 & -25.58 & 3.655 & 0.177 & 0.0002 \\
graph & 42 & 100M & 25.6 & 13.08 & -24.95 & 3.564 & 0.188 & 0.0001 \\
graph & 1337 & 100M & 25.8 & 13.75 & -26.12 & 3.731 & 0.179 & 0.0003 \\
graph & 1337 & 250M & 33.1 & 19.73 & -36.59 & 5.226 & 0.250 & 0.0000 \\
\bottomrule
\end{tabular}


==> tables/tab_rb_e4.tex <==
\begin{tabular}{@{}llllll@{}}
\toprule
Contrast & seed 7 & seed 42 & seed 1337 & mean, 95\% $t$ & 250M (seed 1337), 95\% CI \\
\midrule
EMA, Weight-STE $-$ softmax & $+0.2272$ & $+0.2227$ & $+0.1974$ & \begin{tabular}[c]{@{}l@{}}$+0.2158$\\{[$+0.1758$, $+0.2557$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.3073$\\{[$+0.3043$, $+0.3104$]}\end{tabular} \\\addlinespace[2pt]
EMA, Prob-STE $-$ softmax & $+0.2086$ & $+0.2102$ & $+0.1977$ & \begin{tabular}[c]{@{}l@{}}$+0.2055$\\{[$+0.1887$, $+0.2224$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.2316$\\{[$+0.2283$, $+0.2353$]}\end{tabular} \\\addlinespace[2pt]
EMA, Weight $-$ Prob & $+0.0186$ & $+0.0125$ & $-0.0003$ & \begin{tabular}[c]{@{}l@{}}$+0.0102$\\{[$-0.0138$, $+0.0343$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.0756$\\{[$+0.0731$, $+0.0781$]}\end{tabular} \\\addlinespace[2pt]
\midrule
per-row MinMax, Weight $-$ Prob$^{\dagger}$ & $+0.0793$ & $+0.0656$ & $+0.0579$ & $+0.0676$ & $+0.3156$ \\
\bottomrule
\end{tabular}


==> tables/tab_rb_e4probe.tex <==
\begin{tabular}{@{}lrrrrr@{}}
\toprule
Surrogate & Seed & Tokens & span & EMA width & clip fraction \\
\midrule
Weight-STE & 7 & 100M & 51.4 & 52.7 & 0.136 \\
Weight-STE & 42 & 100M & 51.7 & 52.7 & 0.138 \\
Weight-STE & 1337 & 100M & 54.1 & 54.0 & 0.134 \\
Weight-STE & 1337 & 250M & 1089.1 & 1074.4 & 0.156 \\
Prob-STE & 7 & 100M & 800.0 & 799.6 & 0.166 \\
Prob-STE & 42 & 100M & 684.7 & 686.1 & 0.164 \\
Prob-STE & 1337 & 100M & 677.3 & 668.6 & 0.167 \\
Prob-STE & 1337 & 250M & 41743.4 & 41016.9 & 0.172 \\
\bottomrule
\end{tabular}


==> tables/tab_rb_e5.tex <==
\begin{tabular}{@{}llllll@{}}
\toprule
Rule on $e^z$ & seed 7 & seed 42 & seed 1337 & mean, 95\% $t$ & 250M (seed 1337), 95\% CI \\
\midrule
BF16-exp & $-0.0034$$^{\ast}$ & $-0.0018$ & $-0.0072$ & \begin{tabular}[c]{@{}l@{}}$-0.0041$\\{[$-0.0110$, $+0.0027$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.0011$\\{[$+0.0000$, $+0.0021$]}\end{tabular} \\\addlinespace[2pt]
FP8-E4M3 & $+0.0028$$^{\ast}$ & $+0.0003$ & $-0.0020$ & \begin{tabular}[c]{@{}l@{}}$+0.0004$\\{[$-0.0056$, $+0.0063$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$-0.0020$\\{[$-0.0031$, $-0.0010$]}\end{tabular} \\\addlinespace[2pt]
MXFP8-style & $-0.0088$ & $-0.0056$ & $-0.0178$ & \begin{tabular}[c]{@{}l@{}}$-0.0107$\\{[$-0.0265$, $+0.0051$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$-0.0008$\\{[$-0.0018$, $+0.0002$]}\end{tabular} \\\addlinespace[2pt]
NVFP4-style & $-0.0172$ & $+0.0008$ & $-0.0051$ & \begin{tabular}[c]{@{}l@{}}$-0.0072$\\{[$-0.0300$, $+0.0157$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$-0.0021$\\{[$-0.0032$, $-0.0009$]}\end{tabular} \\\addlinespace[2pt]
UINT8 & $-0.0154$ & $+0.0040$ & $-0.0140$ & \begin{tabular}[c]{@{}l@{}}$-0.0084$\\{[$-0.0354$, $+0.0185$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.0005$\\{[$-0.0006$, $+0.0016$]}\end{tabular} \\\addlinespace[2pt]
\midrule
bf16 chain & $-0.0174$ & $+0.0046$ & $-0.0041$ & \begin{tabular}[c]{@{}l@{}}$-0.0057$\\{[$-0.0331$, $+0.0218$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$-0.0022$\\{[$-0.0033$, $-0.0012$]}\end{tabular} \\\addlinespace[2pt]
\bottomrule
\end{tabular}


==> tables/tab_rb_e6.tex <==
\setlength{\tabcolsep}{4pt}\begin{tabular}{@{}llrrrrrrr@{}}
\toprule
Endpoint & ref NLL & TF32 on & batch 8 & bf16 scores & direct & two-pass & single-pass & 3090 $|\Delta|$ \\
\midrule
A \FW--Prob $K{=}4$ & 3.2121 & $+0.0000$ & $+0.0000$ & $+0.0002$ & $+0.0001$ & $-0.0001$ & $-0.0002$ & 0.0002 \\
A \FW--Weight $K{=}4$ & 3.2355 & $+0.0000$ & $+0.0002$ & $+0.0003$ & $-0.0001$ & $+0.0000$ & $+0.0041$ & 0.0003 \\
A \FW--Weight $K{=}16$ & 3.1967 & $-0.0002$ & $-0.0001$ & $+0.0000$ & $+0.0000$ & $-0.0001$ & $+0.0001$ & 0.0001 \\
A MinMax--Weight $K{=}4$ & 4.0831 & $+0.0005$ & $+0.0004$ & $+0.0010$ & $+0.0001$ & $+0.0001$ & --- & 0.0002 \\
C.2 \FW--Weight $K{=}4$ & 4.1691 & $+0.0000$ & $+0.0000$ & $+0.0015$ & $-0.0001$ & $+0.0002$ & $+0.0018$ & 0.0002 \\
C.2 MinMax--Weight $K{=}4$ & 4.3615 & $+0.0003$ & $-0.0001$ & $+0.0003$ & $-0.0001$ & $-0.0001$ & --- & 0.0002 \\
\bottomrule
\end{tabular}


==> tables/tab_rb_e8_down.tex <==
\begin{tabular}{@{}l*{3}{>{\raggedright\arraybackslash}p{3.2cm}}@{}}
\toprule
Configuration & LERP ($K{=}16$)\enspace$-$\enspace softmax, seed 7 & LERP ($K{=}16$)\enspace$-$\enspace softmax, seed 1337 & softmax, seed 7\enspace$-$\enspace softmax, seed 1337 \\
\midrule
BLiMP & \begin{tabular}[c]{@{}l@{}}$-0.57$\\{[$-1.18$, $+0.01$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$-1.26$\\{[$-1.85$, $-0.66$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$-0.43$\\{[$-1.03$, $+0.21$]}\end{tabular} \\\addlinespace[2pt]
HellaSwag & \begin{tabular}[c]{@{}l@{}}$-0.36$\\{[$-0.89$, $+0.17$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.18$\\{[$-0.36$, $+0.72$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.33$\\{[$-0.23$, $+0.89$]}\end{tabular} \\\addlinespace[2pt]
PIQA & \begin{tabular}[c]{@{}l@{}}$+0.98$\\{[$-0.49$, $+2.50$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.82$\\{[$-0.87$, $+2.39$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.60$\\{[$-0.98$, $+2.12$]}\end{tabular} \\\addlinespace[2pt]
ARC-Easy & \begin{tabular}[c]{@{}l@{}}$-0.04$\\{[$-1.47$, $+1.35$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.29$\\{[$-1.18$, $+1.77$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$-1.05$\\{[$-2.57$, $+0.46$]}\end{tabular} \\\addlinespace[2pt]
LAMBADA acc & \begin{tabular}[c]{@{}l@{}}$+0.74$\\{[$-0.14$, $+1.59$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$-0.10$\\{[$-0.89$, $+0.72$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$-1.57$\\{[$-2.50$, $-0.68$]}\end{tabular} \\\addlinespace[2pt]
LAMBADA NLL & \begin{tabular}[c]{@{}l@{}}$+0.0170$\\{[$-0.0120$, $+0.0436$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$-0.0322$\\{[$-0.0607$, $-0.0031$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.0089$\\{[$-0.0236$, $+0.0416$]}\end{tabular} \\\addlinespace[2pt]
SciQ & \begin{tabular}[c]{@{}l@{}}$-1.00$\\{[$-3.10$, $+1.30$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.40$\\{[$-1.90$, $+2.70$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.60$\\{[$-1.80$, $+3.00$]}\end{tabular} \\\addlinespace[2pt]
SciQ, no support & \begin{tabular}[c]{@{}l@{}}$-1.30$\\{[$-3.60$, $+1.10$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.50$\\{[$-2.10$, $+3.10$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.30$\\{[$-2.40$, $+2.90$]}\end{tabular} \\\addlinespace[2pt]
\midrule
WikiText-103 test (NLL) & \begin{tabular}[c]{@{}l@{}}$+0.0132$\\{[$+0.0091$, $+0.0172$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$-0.0084$\\{[$-0.0130$, $-0.0036$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$-0.0083$\\{[$-0.0132$, $-0.0033$]}\end{tabular} \\\addlinespace[2pt]
PTB test (NLL) & \begin{tabular}[c]{@{}l@{}}$-0.0112$\\{[$-0.0181$, $-0.0053$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$-0.0578$\\{[$-0.0639$, $-0.0519$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$-0.0160$\\{[$-0.0240$, $-0.0092$]}\end{tabular} \\\addlinespace[2pt]
C4 validation (NLL) & \begin{tabular}[c]{@{}l@{}}$+0.0012$\\{[$-0.0017$, $+0.0039$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$-0.0007$\\{[$-0.0036$, $+0.0022$]}\end{tabular} & \begin{tabular}[c]{@{}l@{}}$+0.0006$\\{[$-0.0025$, $+0.0038$]}\end{tabular} \\\addlinespace[2pt]
\bottomrule
\end{tabular}


==> tables/tab_rb_formats.tex <==
\begin{tabular}{@{}lp{7.0cm}rr@{}}
\toprule
Format & Rule on $e^z$ & non-zero values & zero for $z\le$ \\
\midrule
BF16-exp & $\mathrm{bf16}(\exp(\mathrm{bf16}(z)))$ & 1021 & $-93$ \\
FP8-E4M3 & E4M3 of $e^z$, round to nearest even & 56 & $-6.9315$ \\
MXFP8-style & blocks of 32 keys, scale $2^{e}$ with $e$ the smallest integer such that block max $\le 448\cdot2^{e}$; E4M3 elements & 120 & $-12.4767$ \\
NVFP4-style & tensor scale $2688/\max w$ (always 2688), blocks of 16 keys with E4M3 block scale, E2M1 elements & 7 & $-3.1781$ \\
UINT8 & $\mathrm{round}(255\,e^z)/255$ (rounds $e^z$, not $p$) & 255 & $-6.2344$ \\
\bottomrule
\end{tabular}


==> tables/tab_rb_overview.tex <==
\begin{tabular}{@{}p{6.6cm}p{2.6cm}lrr@{}}
\toprule
Question and experiment & Suite protocol & Seeds & Runs & GPU-h \\
\midrule
\multicolumn{5}{@{}p{12.9cm}@{}}{\emph{Controls on the software stack of these experiments (Appendix~\ref{app:rb-overview})}} \\
\quad same-stack softmax controls (100M, three seeds) & D (100M) & 7, 42, 1337 & 3 & 4.1 \\
\quad same-stack softmax control (250M) & B (250M) & 1337 & 1 & 3.5 \\
\addlinespace[3pt]
\multicolumn{5}{@{}p{12.9cm}@{}}{\emph{Can LERP be paired with the fixed window, and does the calibration-gradient result carry over to a static grid? (\ref{app:rb-fwmlerp})}} \\
\quad \FW--LERP, 100M and 250M & B (250M), D (100M) & 7, 42, 1337 & 8 & 17.7 \\
\quad \FW--LERP $K{=}4$ at 2.5B & A (2.5B) & 1337 & 1 & 40.3 \\
\quad row maximum detached under \FW & B (250M), D (100M) & 7, 42, 1337 & 9 & 20.2 \\
\addlinespace[3pt]
\multicolumn{5}{@{}p{12.9cm}@{}}{\emph{Is the surrogate rule a cause of the failure under MinMax? (\ref{app:rb-interv})}} \\
\quad surrogate switch, frozen step & B (250M) & 1337 & 10 & 49.3 \\
\quad the same on the 2.5B schedule & A (2.5B) & 1337 & 3 & 34.9 \\
\quad surrogate switch on three seeds & D (100M) & 7, 42, 253 & 12 & 21.0 \\
\addlinespace[3pt]
\multicolumn{5}{@{}p{12.9cm}@{}}{\emph{Does a window that tracks the scores without being differentiated train? (\ref{app:rb-ema})}} \\
\quad per-head exponential-moving-average (EMA) window & B (250M), D (100M) & 7, 42, 1337 & 8 & 32.5 \\
\addlinespace[3pt]
\multicolumn{5}{@{}p{12.9cm}@{}}{\emph{Do the rounding rules of standard number formats train? (\ref{app:rb-formats})}} \\
\quad rounding rules of five formats, incl. MXFP8, NVFP4 & B (250M), D (100M) & 7, 42, 1337 & 18 & 37.7 \\
\quad bf16 row sum and division & B (250M), D (100M) & 7, 42, 1337 & 4 & 7.9 \\
\addlinespace[3pt]
\multicolumn{5}{@{}p{12.9cm}@{}}{\emph{Does the calibration-gradient result hold for a published operator with tensor-level calibration? (\ref{app:rb-exaq})}} \\
\quad EXAQ, statistics detached or in the graph & B (250M), D (100M) & 7, 42, 1337 & 8 & 31.5 \\
\addlinespace[3pt]
\multicolumn{5}{@{}p{12.9cm}@{}}{\emph{Does a published lookup operator train, with and without reduced-precision normalization? (\ref{app:rb-index})}} \\
\quad IndexSoftmax, (i) float, (ii) UINT8 normalization & B (250M), D (100M) & 7, 42, 1337 & 8 & 21.1 \\
\quad IndexSoftmax at 2.5B & A (2.5B) & 1337 & 1 & 47.3 \\
\addlinespace[3pt]
\multicolumn{5}{@{}p{12.9cm}@{}}{\emph{Which downstream differences persist on a second seed? (\ref{app:rb-seed})}} \\
\quad second softmax seed at 2.5B & A (2.5B) & 7 & 1 & 33.2 \\
\quad second LERP $K{=}16$ seed at 2.5B & A (2.5B) & 7 & 1 & 46.6 \\
\addlinespace[3pt]
\multicolumn{5}{@{}p{12.9cm}@{}}{\emph{Does TF32 in training change the result? (\ref{app:rb-evalset})}} \\
\quad TF32 off in training & D (100M) & 7 & 2 & 5.5 \\
\midrule
Total &  &  & 98 & 454.1 \\
\bottomrule
\end{tabular}


==> tables/tab_rounding_full_split.tex <==
\begin{tabular}{lrr}
\toprule
Run (suite: condition) & mean $\Delta$ & max $|\Delta|$ \\
\midrule
B: MinMax--Prob K4 & $3.28\mathrm{e}{-5}$ & $2.14\mathrm{e}{-2}$ \\
B: MinMax--Prob K16 & $-3.37\mathrm{e}{-5}$ & $8.90\mathrm{e}{-3}$ \\
B: FWM--Prob K4 & $1.08\mathrm{e}{-4}$ & $9.90\mathrm{e}{-3}$ \\
B: FWM--Prob K16 & $0$ & $0$ \\
A: MinMax--Prob K4 & $-9.91\mathrm{e}{-5}$ & $1.38\mathrm{e}{-2}$ \\
A: FWM--Prob K4 & $2.33\mathrm{e}{-5}$ & $1.41\mathrm{e}{-2}$ \\
C: MinMax--Prob K4 & $3.48\mathrm{e}{-4}$ & $1.36\mathrm{e}{-2}$ \\
C: FWM--Prob K4 & $-3.58\mathrm{e}{-4}$ & $7.98\mathrm{e}{-3}$ \\
\bottomrule
\end{tabular}


==> tables/tab_strict_audit.tex <==
\begin{tabular}{lllrlll}
\toprule
Surrogate & Suite & Calib. & blocks & $\Delta$ mean NLL & 95\% CI & max $|\Delta|$ per block \\
\midrule
Weight-STE & A: 124M @ 2.5B & FWM & 976 & $3.04\mathrm{e}{-5}$ & [$-6.36\mathrm{e}{-5}$, $1.25\mathrm{e}{-4}$] & $8.42\mathrm{e}{-3}$ \\
Weight-STE & A: 124M @ 2.5B & MinMax & 976 & $-3.32\mathrm{e}{-4}$ & [$-6.40\mathrm{e}{-4}$, $-2.46\mathrm{e}{-5}$] & $2.61\mathrm{e}{-2}$ \\
Weight-STE & B: 124M @ 250M & FWM & 976 & $1.00\mathrm{e}{-4}$ & [$5.60\mathrm{e}{-6}$, $1.93\mathrm{e}{-4}$] & $8.68\mathrm{e}{-3}$ \\
Weight-STE & B: 124M @ 250M & MinMax & 976 & $-8.29\mathrm{e}{-5}$ & [$-4.56\mathrm{e}{-4}$, $2.91\mathrm{e}{-4}$] & $2.26\mathrm{e}{-2}$ \\
Weight-STE & D: 124M @ 100M, seed 7 & FWM & 243 & $1.03\mathrm{e}{-5}$ & [$-1.38\mathrm{e}{-4}$, $1.68\mathrm{e}{-4}$] & $6.47\mathrm{e}{-3}$ \\
Weight-STE & D: 124M @ 100M, seed 7 & MinMax & 243 & $-2.12\mathrm{e}{-4}$ & [$-6.54\mathrm{e}{-4}$, $2.53\mathrm{e}{-4}$] & $8.70\mathrm{e}{-3}$ \\
\midrule
Prob-STE & A: 124M @ 2.5B & FWM & 976 & $-8.41\mathrm{e}{-5}$ & [$-2.69\mathrm{e}{-4}$, $1.02\mathrm{e}{-4}$] & $1.12\mathrm{e}{-2}$ \\
Prob-STE & A: 124M @ 2.5B & MinMax & 976 & $-4.58\mathrm{e}{-5}$ & [$-3.00\mathrm{e}{-4}$, $2.17\mathrm{e}{-4}$] & $1.43\mathrm{e}{-2}$ \\
Prob-STE & B: 124M @ 250M & FWM & 976 & $-1.34\mathrm{e}{-4}$ & [$-3.38\mathrm{e}{-4}$, $5.73\mathrm{e}{-5}$] & $1.13\mathrm{e}{-2}$ \\
Prob-STE & B: 124M @ 250M & MinMax & 976 & $-4.13\mathrm{e}{-5}$ & [$-3.83\mathrm{e}{-4}$, $2.91\mathrm{e}{-4}$] & $2.39\mathrm{e}{-2}$ \\
Prob-STE & D: 124M @ 100M, seed 7 & FWM & 243 & $-1.09\mathrm{e}{-4}$ & [$-3.78\mathrm{e}{-4}$, $1.69\mathrm{e}{-4}$] & $8.83\mathrm{e}{-3}$ \\
Prob-STE & D: 124M @ 100M, seed 7 & MinMax & 243 & $2.46\mathrm{e}{-4}$ & [$-1.53\mathrm{e}{-4}$, $6.24\mathrm{e}{-4}$] & $1.09\mathrm{e}{-2}$ \\
\bottomrule
\end{tabular}


==> tables/tab_strict_forward.tex <==
\begin{tabular}{llrl}
\toprule
Contrast (nats) & Evaluator & $\Delta$ & 95\% CI \\
\midrule
\multicolumn{4}{@{}l}{\emph{Strict pairs: the four strict-forward runs, strict-hard forward, evaluated on the training GPU}} \\
MinMax: Prob $-$ Weight (strict pair) & RTX 5090 & -0.0770 & [-0.0812, -0.0729] \\
FWM: Prob $-$ Weight (strict pair) & RTX 5090 & -0.0390 & [-0.0422, -0.0359] \\
Interaction $(\mathrm{FWM}_P-\mathrm{FWM}_W)-(\mathrm{MM}_P-\mathrm{MM}_W)$ & RTX 5090 & +0.0381 & [+0.0331, +0.0425] \\
\multicolumn{4}{@{}l}{\emph{Secondary evaluator: the same strict pairs re-evaluated on the RTX 3090}} \\
MinMax: Prob $-$ Weight (strict pair) & RTX 3090 & -0.0772 & [-0.0816, -0.0731] \\
FWM: Prob $-$ Weight (strict pair) & RTX 3090 & -0.0388 & [-0.0423, -0.0356] \\
Interaction, as above & RTX 3090 & +0.0384 & [+0.0331, +0.0433] \\
\midrule \multicolumn{4}{@{}l}{\emph{Historical comparisons: new strict runs vs the historical seed-7 runs (frozen weights, different training stack)}} \\
MinMax: new Prob $-$ historical Prob, strict forward on both & RTX 5090 & +0.0008 & [-0.0024, +0.0040] \\
FWM: new Prob $-$ historical Prob, strict forward on both & RTX 5090 & -0.0121 & [-0.0154, -0.0090] \\
MinMax: new strict Weight $-$ historical Weight & RTX 3090 & -0.0017 & [-0.0047, +0.0012] \\
FWM: new strict Weight $-$ historical Weight & RTX 3090 & +0.0030 & [+0.0001, +0.0059] \\
MinMax: historical Prob, native $-$ strict forward (frozen weights) & RTX 5090 & -0.0001 & [-0.0005, +0.0003] \\
FWM: historical Prob, native $-$ strict forward (frozen weights) & RTX 5090 & +0.0000 & [-0.0003, +0.0003] \\
\midrule \multicolumn{4}{@{}l}{\emph{Background: historical seed-7 runs only (not a same-stack control)}} \\
MinMax: historical Prob $-$ historical Weight, seed 7 & RTX 3090 & -0.0793 & [-0.0834, -0.0752] \\
FWM: historical Prob $-$ historical Weight, seed 7 & RTX 3090 & -0.0240 & [-0.0264, -0.0216] \\
\bottomrule
\end{tabular}


==> tables/tab_tail_decomp.tex <==
\begin{tabular}{llrl}
\toprule
Surrogate & Contrast (nats) & $\Delta$ & 95\% CI \\
\midrule
Weight-STE & MinMax $-$ softmax & +0.1979 & [+0.1926, +0.2031] \\
Weight-STE & FWM $-$ softmax & +0.0403 & [+0.0366, +0.0438] \\
Weight-STE & resolved $-$ softmax & +0.0282 & [+0.0246, +0.0315] \\
Weight-STE & MinMax $-$ resolved (untruncated fixed-step calibration contrast) & +0.1697 & [+0.1645, +0.1748] \\
Weight-STE & resolved $-$ FWM (tail-policy contrast, fixed grid rule) & -0.0122 & [-0.0149, -0.0096] \\
Weight-STE & path ratio (descriptive) & 1.077 & [1.061, 1.095] \\ \midrule
Prob-STE & MinMax $-$ softmax & +0.1399 & [+0.1349, +0.1449] \\
Prob-STE & FWM $-$ softmax & +0.0130 & [+0.0095, +0.0159] \\
Prob-STE & resolved $-$ softmax & +0.0137 & [+0.0090, +0.0177] \\
Prob-STE & MinMax $-$ resolved (untruncated fixed-step calibration contrast) & +0.1262 & [+0.1220, +0.1309] \\
Prob-STE & resolved $-$ FWM (tail-policy contrast, fixed grid rule) & +0.0007 & [-0.0020, +0.0032] $^{\circ}$ \\
Prob-STE & path ratio (descriptive) & 0.995 & [0.975, 1.016] \\
\bottomrule
\end{tabular}

